Mass and Proper Time as Conjugated Observables

This work discloses some inconsistencies of quantum mechanics (QM) in two different contexts. On the one hand the equivalence principle in his two formulations is the starting point of all gravitational theories; yet there is no way to make it consistent with the non-relativistic formulation of QM. Moreover, the evaluation of the Schr\"odinger equation for a particle in an accelerated reference frame sheds light on a trajectory-dependent phase term subject to proper time. On the other hand, the Bargmann theorem unmistakably proves that the Schr\"odinger equation does not admit any superposition of different masses if the symmetry chosen for the system is the Galilean one. However, this is incompatible with relativity, since mass and energy are equivalent and one can certainly superimpose different energies. Both inconsistencies support the hypothesis that mass and proper time could be treated as variables. In the third chapter we will describe a theory in which the Galilean symmetry is extended by assuming particle mass and proper time as canonically conjugated classical variables, or conjugated observables in the quantum theory. The first three chapters discuss subjects illustrated in several articles of the professor Daniel M. Greenberger, which are listed in the bibliography. Whereas in the last chapter the results of a recent theory on QW, say a discrete model for quantum particle evolution, will be examined. In particular, the striking result is that, in the most natural physical interpretation of QW dynamics, it is not possible to have a constant and invariant mass in any manner. The long term aim of this work is indeed to study the reasons and consequences of a theory of particles with variable mass in the context of wider studies still in progress on QW.

==> QW.tex <==
% !TeX encoding = UTF-8
% !TeX root = ./tesi.tex

% CC-BY Matteo Lugli (matteo.lugli@outlook.com)
% Quest'opera è stata rilasciata con licenza Creative Commons Attribuzione 4.0 Internazionale.
% Per leggere una copia della licenza visita il sito web http://creativecommons.org/licenses/by/4.0/.

% Monodimensional quantum walk

\begin{tikzpicture}
	% Propagazione
	\shade[top color=yellow!10, bottom color=yellow] (4,0) -- (2.6,1.4) -- (6.4,1.4) -- (5,0) -- cycle;
	\draw[orange] (4,0) -- (3,1);
	\draw[orange] (5,0) -- (6,1);
	\draw[orange,dashed] (3,1) -- (2.6,1.4);
	\draw[orange,dashed] (6,1) -- (6.4,1.4);
	
	% Rette di Z
	\draw[gray,dashed,->] (-0.2,0) -- (9.4,0);
	\draw[gray,dashed,->] (-0.2,1) -- (9.4,1);
	
	% Stato iniziale
	\filldraw[gray] (4,0) circle (3.5pt);
	\filldraw[gray] (5,0) circle (3.5pt);
	
	% Stato finale
	\filldraw[gray] (3,1) circle (3.5pt);
	\filldraw[gray] (4,1) circle (3.5pt);
	\filldraw[gray] (5,1) circle (3.5pt);
	\filldraw[gray] (6,1) circle (3.5pt);
	
	% Reticolo
	\filldraw[black!25!white] (0,0) circle (2pt);
	\filldraw[black!50!white] (1,0) circle (2pt);
	\foreach\x in {2,...,7}
		\filldraw[black] (\x,0) circle (2pt);
	\filldraw[black!50!white] (8,0) circle (2pt);
	\filldraw[black!25!white] (9,0) circle (2pt);
	
	\filldraw[black!25!white] (0,1) circle (2pt);
	\filldraw[black!50!white] (1,1) circle (2pt);
	\foreach\x in {2,...,7}
		\filldraw[black] (\x,1) circle (2pt);
	\filldraw[black!50!white] (8,1) circle (2pt);
	\filldraw[black!25!white] (9,1) circle (2pt);
		
	% Tempi
	\node (TempoZero) at (10,0) {$t=0$};
	\node (TempoUno) at (10,1) {$t=1$};
	
	% Evolutore
	\draw[ultra thick,->] (TempoZero.north) -- (TempoUno.south);
	\node () at (10.3,0.5) {$U$};
	
	% Stati
	\node () at (5.5,-.3) {$\ket{\psi_0}$};
	\node () at (5.5,1.3) {$U\ket{\psi_0}$};
	
	% Grado di libertà interno
	\node at (-1,0) {$\mathbb{C}^n \otimes$};
	\node at (-1,1) {$\mathbb{C}^n \otimes$};
	
	% Asse
	\node () at (9.2,-.2) {$x$};
\end{tikzpicture}

